Three stage towers of 5-class fields

With K=Q((3812377)^(1/2)) we give the first example of an algebraic number field possessing a 5-class tower of exact length L(5,K)=3. The rigorous proof is conducted by means of the p-group generation algorithm, showing the existence of a unique finite metabelian 5-group G with abelianization [5,5] having the kernels (M(1),G^5) and targets ([25,5,5,5],[5,5]^5) of Artin transfers T(i):G-->M(i)/M(i)' to its six maximal subgroups M(i), prescribed by arithmetical invariants of K. Thus, G must be the second 5-class group G(5,2,K) of the real quadratic field K but cannot be its 5-class tower group G(5,K), since the relation rank d(2,G)=4 is too big. We provide evidence of exactly five non-isomorphic extensions H of G having the required relation rank d(2,H)=3 and derived length dl(H)=3 whose metabelianization H/H'' is isomorphic to G. Consequently, G(5,K) must be one of the five non-metabelian groups H.

==> 5TwrGrp3812377.tex <==
% Three-stage 5-tower group of Q(sqrt(3812377))

{\tiny

\setlength{\unitlength}{0.9cm}
\begin{picture}(15,17)(-5,2)

% scale of orders
\put(-4,18.3){\makebox(0,0)[cb]{order \(5^n\)}}
\put(-4,16){\vector(0,1){2}}
%\put(-4.2,18){\makebox(0,0)[rc]{\(390\,625\)}}
%\put(-3.8,18){\makebox(0,0)[lc]{\(5^8\)}}
\put(-4.2,16){\makebox(0,0)[rc]{\(78\,125\)}}
\put(-3.8,16){\makebox(0,0)[lc]{\(5^7\)}}
\put(-4.2,14){\makebox(0,0)[rc]{\(15\,625\)}}
\put(-3.8,14){\makebox(0,0)[lc]{\(5^6\)}}
\put(-4.2,12){\makebox(0,0)[rc]{\(3\,125\)}}
\put(-3.8,12){\makebox(0,0)[lc]{\(5^5\)}}
\put(-4.2,10){\makebox(0,0)[rc]{\(625\)}}
\put(-3.8,10){\makebox(0,0)[lc]{\(5^4\)}}
\put(-4.2,8){\makebox(0,0)[rc]{\(125\)}}
\put(-3.8,8){\makebox(0,0)[lc]{\(5^3\)}}
\put(-4.2,6){\makebox(0,0)[rc]{\(25\)}}
\put(-3.8,6){\makebox(0,0)[lc]{\(5^2\)}}
\put(-4.2,4){\makebox(0,0)[rc]{\(5\)}}
\put(-4.2,2){\makebox(0,0)[rc]{\(1\)}}
\multiput(-4.1,2)(0,2){8}{\line(1,0){0.2}}
\put(-4,2){\line(0,1){14}}

% stages
\multiput(8,16)(0,-4){2}{\line(1,0){2}}
\put(9,14.5){\vector(0,1){1.5}}
\put(9,14.25){\makebox(0,0)[cc]{first}}
\put(9,13.75){\makebox(0,0)[cc]{stage}}
\put(9,13.5){\vector(0,-1){1.5}}
\put(9,8.5){\vector(0,1){3.5}}
\put(9,8.25){\makebox(0,0)[cc]{second}}
\put(9,7.75){\makebox(0,0)[cc]{stage}}
\put(9,7.5){\vector(0,-1){3.5}}
\put(9,3.5){\vector(0,1){0.5}}
\put(9,3.25){\makebox(0,0)[cc]{third}}
\put(9,2.75){\makebox(0,0)[cc]{stage}}
\put(9,2.5){\vector(0,-1){0.5}}
\multiput(8,2)(0,2){2}{\line(1,0){2}}

% full normal lattice
\put(0.3,2){\makebox(0,0)[rc]{\(\zeta_0(G)\)}}
\put(0.5,2){\circle*{0.2}}
\put(0.7,2){\makebox(0,0)[lc]{\(\gamma_6(G)=1\)}}

\put(-1.2,4){\makebox(0,0)[rb]{\(G^{\prime\prime}\)}}
\put(-1.2,3.8){\makebox(0,0)[rt]{\(u_5\)}}
\put(-1,4){\circle*{0.2}}
\multiput(-0.4,4)(0.6,0){5}{\circle*{0.1}}
\put(2.2,4){\makebox(0,0)[lc]{\(s_5\)}}

\multiput(0.5,6)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(0.5,6)(-0.9,-2.1){2}{\line(1,-2){0.9}}
\multiput(0.5,6)(-0.3,-2.1){2}{\line(1,-6){0.3}}
\multiput(0.5,6)(0.3,-2.1){2}{\line(-1,-6){0.3}}
\multiput(0.5,6)(0.9,-2.1){2}{\line(-1,-2){0.9}}
\multiput(0.5,6)(1.5,-2){2}{\line(-3,-4){1.5}}

\put(0.3,6){\makebox(0,0)[rc]{\(\zeta_1(G)\)}}
\put(0.5,6){\circle*{0.1}}
\put(0.7,6){\makebox(0,0)[lc]{\(\gamma_5(G)\)}}

\put(1.8,8){\makebox(0,0)[rc]{\(\zeta_2(G)\)}}
\put(2,8){\circle*{0.1}}
\put(2.2,8){\makebox(0,0)[lb]{\(\gamma_4(G)\)}}
\put(2.2,7.8){\makebox(0,0)[lt]{\(s_4\)}}

\put(2,8){\line(-3,-4){1.5}}

\put(3.3,10){\makebox(0,0)[rc]{\(\zeta_3(G)\)}}
\put(3.5,10){\circle*{0.1}}
\put(3.7,10){\makebox(0,0)[lb]{\(\gamma_3(G)\)}}
\put(3.7,9.8){\makebox(0,0)[lt]{\(s_3\)}}

\put(3.5,10){\line(-3,-4){1.5}}

\put(4.8,12){\makebox(0,0)[rc]{\(\zeta_4(G)\)}}
\put(5,12){\circle*{0.2}}
\put(5.2,12){\makebox(0,0)[lb]{\(\gamma_2(G)=G^\prime\)}}
\put(5.2,11.8){\makebox(0,0)[lt]{\(s_2\)}}

\put(5,12){\line(-3,-4){1.5}}

\put(3.3,14.1){\makebox(0,0)[rb]{\(M_1\)}}
\put(3.3,13.8){\makebox(0,0)[rt]{\(y\)}}
\put(4.1,14.1){\makebox(0,0)[cb]{\(M_6\)}}
\put(4.7,14.1){\makebox(0,0)[cb]{\(M_5\)}}
\multiput(3.5,14)(0.6,0){6}{\circle*{0.1}}
\put(5.3,14.1){\makebox(0,0)[cb]{\(M_4\)}}
\put(5.9,14.1){\makebox(0,0)[cb]{\(M_3\)}}
\put(6.7,14.1){\makebox(0,0)[lb]{\(M_2\)}}
\put(6.7,13.8){\makebox(0,0)[lt]{\(x\)}}

\multiput(5,16)(-1.5,-2){2}{\line(3,-4){1.5}}
\multiput(5,16)(-0.9,-2.1){2}{\line(1,-2){0.9}}
\multiput(5,16)(-0.3,-2.1){2}{\line(1,-6){0.3}}
\multiput(5,16)(0.3,-2.1){2}{\line(-1,-6){0.3}}
\multiput(5,16)(0.9,-2.1){2}{\line(-1,-2){0.9}}
\multiput(5,16)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(4.8,16){\makebox(0,0)[rc]{\(\zeta_5(G)\)}}
\put(5,16){\circle*{0.2}}
\put(5.2,16){\makebox(0,0)[lc]{\(\gamma_1(G)=G\)}}

\end{picture}

}


==> PrunedTree5x5.tex <==
% pruned descendant tree of <25,2>

{\tiny

\setlength{\unitlength}{0.8cm}
\begin{picture}(16,23)(0,-22)

% scale of orders
\put(0,0.5){\makebox(0,0)[cb]{Order \(5^n\)}}

\put(0,0){\line(0,-1){20}}
\multiput(-0.1,0)(0,-2){11}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(25\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(5^2\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(125\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(5^3\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(625\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(5^4\)}}
\put(-0.2,-6){\makebox(0,0)[rc]{\(3\,125\)}}
\put(0.2,-6){\makebox(0,0)[lc]{\(5^5\)}}
\put(-0.2,-8){\makebox(0,0)[rc]{\(15\,625\)}}
\put(0.2,-8){\makebox(0,0)[lc]{\(5^6\)}}
\put(-0.2,-10){\makebox(0,0)[rc]{\(78\,125\)}}
\put(0.2,-10){\makebox(0,0)[lc]{\(5^7\)}}
\put(-0.2,-12){\makebox(0,0)[rc]{\(390\,625\)}}
\put(0.2,-12){\makebox(0,0)[lc]{\(5^8\)}}
\put(-0.2,-14){\makebox(0,0)[rc]{\(1\,953\,125\)}}
\put(0.2,-14){\makebox(0,0)[lc]{\(5^9\)}}
\put(-0.2,-16){\makebox(0,0)[rc]{\(9\,765\,625\)}}
\put(0.2,-16){\makebox(0,0)[lc]{\(5^{10}\)}}
\put(-0.2,-18){\makebox(0,0)[rc]{\(48\,828\,125\)}}
\put(0.2,-18){\makebox(0,0)[lc]{\(5^{11}\)}}
\put(-0.2,-20){\makebox(0,0)[rc]{\(244\,140\,625\)}}
\put(0.2,-20){\makebox(0,0)[lc]{\(5^{12}\)}}

\put(0,-20){\vector(0,-1){2}}

%*******************************************************

% abelian tree root (forbidden)
\put(3.8,0.4){\makebox(0,0)[rc]{\(\langle 2\rangle\)}}
\put(4.2,0.4){\makebox(0,0)[lc]{root}}
\put(3.8,-0.2){\framebox(0.4,0.4){}}

\put(4,0){\line(0,-1){2}}

%*******************************************************

% metabelian bifurcation
\put(3.8,-1.8){\makebox(0,0)[rc]{\(\langle 3\rangle\)}}
\put(4.2,-1.8){\makebox(0,0)[lc]{metabelian bifurcation}}
\put(5,-2.2){\makebox(0,0)[lc]{\((4/1;12/6)\)}}
\put(4,-2){\circle*{0.2}}

\put(4,-2){\line(-1,-1){2}}

% terminal step size 1 child
\put(1.8,-3.8){\makebox(0,0)[rc]{\(\langle 8\rangle\)}}
\put(2,-4){\circle*{0.2}}

\put(4,-2){\line(0,-1){2}}

%*******************************************************

% forbidden branch root
\put(3.8,-3.8){\makebox(0,0)[rc]{\(\langle 7\rangle\)}}
\put(4.2,-4.2){\makebox(0,0)[lc]{\((9/2)\)}}
\put(4,-4){\circle*{0.2}}

\put(4,-4){\line(-1,-1){2}}

% forbidden terminal step size 1 child
\put(1.8,-5.8){\makebox(0,0)[rc]{\(\langle 31\rangle\)}}
\put(2,-6){\circle*{0.2}}

\put(4,-4){\line(0,-1){2}}

%*******************************************************

% first non-metabelian bifurcation
\put(3.8,-5.8){\makebox(0,0)[rc]{\(\langle 30\rangle\)}}
\put(4.2,-5.8){\makebox(0,0)[lc]{\(1^{\text{st}}\) non-metabelian bifurcation}}
\put(5,-6.2){\makebox(0,0)[lc]{\((21/2;115/13)\)}}
\put(4,-6){\circle*{0.2}}

\put(4,-6){\line(-1,-1){2}}

% terminal step size 1 child
\put(1.8,-7.8){\makebox(0,0)[rc]{\(\langle 635\rangle\)}}
\put(2,-8){\circle*{0.2}}

\put(4,-6){\line(0,-1){2}}

%*******************************************************

% forbidden branch root
\put(3.8,-7.8){\makebox(0,0)[rc]{\(\langle 630\rangle\)}}
\put(4,-8){\circle*{0.2}}

%*******************************************************

% unique metabelian mainline
\put(4,-8){\vector(0,-1){2}}

\put(3.8,-9.8){\makebox(0,0)[rc]{\(\mathcal{T}^1(\langle 25,2\rangle)\)}}
\put(4.2,-9.8){\makebox(0,0)[lc]{infinite}}
\put(4.2,-10.3){\makebox(0,0)[lc]{mainline}}

%*******************************************************

% step size 2 child of the metabelian bifurcation
\put(4,-2){\line(5,-2){10}}

\put(14.2,-5.8){\makebox(0,0)[lc]{\(\langle 3\rangle\)}}
\put(14,-6){\circle{0.2}}

%*******************************************************

% step size 2 children of the first non-metabelian bifurcation
\put(4,-6){\line(1,-2){2}}
\put(4,-6){\line(1,-1){4}}
\put(4,-6){\line(3,-2){6}}
\put(4,-6){\line(2,-1){8}}
\put(4,-6){\line(5,-2){10}}
\put(4,-6){\line(3,-1){12}}

% tree root (forbidden)
\put(6.2,-9.8){\makebox(0,0)[lc]{\(360\)}}
\put(6.4,-10.2){\makebox(0,0)[lc]{\((14/2)\)}}
% orphan
\put(8.2,-9.8){\makebox(0,0)[lc]{\(361\)}}

% tree root (forbidden)
\put(10.2,-9.8){\makebox(0,0)[lc]{\(372\)}}
\put(10.4,-10.2){\makebox(0,0)[lc]{\((20/2)\)}}
% two orphans
\put(11.8,-10.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(12.2,-9.8){\makebox(0,0)[lc]{\(373\)}}
\put(12.2,-10.2){\makebox(0,0)[lc]{\(374\)}}

% tree root (forbidden)
\put(14.2,-9.8){\makebox(0,0)[lc]{\(384\)}}
\put(14.4,-10.2){\makebox(0,0)[lc]{\((20/2)\)}}
% two orphans
\put(15.8,-10.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(16.2,-9.8){\makebox(0,0)[lc]{\(385\)}}
\put(16.2,-10.2){\makebox(0,0)[lc]{\(386\)}}

\put(5.9,-10.1){\framebox(0.2,0.2){}}
\put(7.9,-10.1){\framebox(0.2,0.2){}}
\put(9.9,-10.1){\framebox(0.2,0.2){}}
\put(11.9,-10.1){\framebox(0.2,0.2){}}
\put(13.9,-10.1){\framebox(0.2,0.2){}}
\put(15.9,-10.1){\framebox(0.2,0.2){}}

%*******************************************************

% 1st coclass 2 tree
\put(6,-10){\line(0,-1){2}}

% branch root
\put(6.2,-11.8){\makebox(0,0)[lc]{\(-\#1;2\)}}
\put(6.4,-12.2){\makebox(0,0)[lc]{\((19/2)\)}}
\put(5.9,-12.1){\framebox(0.2,0.2){}}

\put(6,-10){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(8.2,-11.8){\makebox(0,0)[lc]{\(4\)}}
\put(7.9,-12.1){\framebox(0.2,0.2){}}

\put(6,-12){\line(0,-1){2}}

% forbidden branch root
\put(6.2,-13.8){\makebox(0,0)[lc]{\(-\#1;3\)}}
\put(6.4,-14.2){\makebox(0,0)[lc]{\((14/4)\)}}
\put(5.9,-14.1){\framebox(0.2,0.2){}}

\put(6,-12){\line(1,-1){2}}

% terminal step size 1 child
\put(8.2,-13.8){\makebox(0,0)[lc]{\(6\)}}
\put(7.9,-14.1){\framebox(0.2,0.2){}}

\put(6,-14){\line(0,-1){2}}

% branch root
\put(6.2,-15.8){\makebox(0,0)[lc]{\(-\#1;2\)}}
\put(6.4,-16.3){\makebox(0,0)[lc]{\((27/2;25/2)\)}}
\put(5.9,-16.1){\framebox(0.2,0.2){}}

\put(6,-14){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(8.2,-15.8){\makebox(0,0)[lc]{\(4\)}}
\put(7.9,-16.1){\framebox(0.2,0.2){}}

\put(6,-16){\line(0,-1){2}}

% forbidden branch root
\put(6.2,-17.8){\makebox(0,0)[lc]{\(-\#1;3\)}}
\put(6.4,-18.2){\makebox(0,0)[lc]{\((15/2)\)}}
\put(5.9,-18.1){\framebox(0.2,0.2){}}

\put(6,-16){\line(1,-1){2}}

% terminal step size 1 child
\put(8.2,-17.8){\makebox(0,0)[lc]{\(8\)}}
\put(7.9,-18.1){\framebox(0.2,0.2){}}

\put(6,-18){\line(0,-1){2}}

% branch root
\put(6.2,-19.8){\makebox(0,0)[lc]{\(-\#1;2\)}}
\put(6.4,-20.2){\makebox(0,0)[lc]{\((20/2)\)}}
\put(5.9,-20.1){\framebox(0.2,0.2){}}

\put(6,-18){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(8.2,-19.8){\makebox(0,0)[lc]{\(4\)}}
\put(7.9,-20.1){\framebox(0.2,0.2){}}

% 1st non-metabelian mainline
\put(6,-20){\vector(0,-1){2}}

\put(5.8,-21.8){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 78125,360\rangle)\)}}
\put(6.2,-21.8){\makebox(0,0)[lc]{infinite}}
\put(6.2,-22.3){\makebox(0,0)[lc]{mainline}}

%*******************************************************

% 2nd coclass 2 tree
\put(10,-10){\line(0,-1){2}}

% branch root
\put(10.2,-11.8){\makebox(0,0)[lc]{\(2\)}}
\put(10.4,-12.2){\makebox(0,0)[lc]{\((35/3)\)}}
\put(9.9,-12.1){\framebox(0.2,0.2){}}

\put(10,-10){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(12.2,-11.8){\makebox(0,0)[lc]{\(5\)}}
\put(11.9,-12.1){\framebox(0.2,0.2){}}

\put(10,-12){\line(0,-1){2}}

% forbidden branch root
\put(10.2,-13.8){\makebox(0,0)[lc]{\(3\)}}
\put(10.4,-14.2){\makebox(0,0)[lc]{\((20/2)\)}}
\put(9.9,-14.1){\framebox(0.2,0.2){}}

\put(10,-12){\line(1,-1){2}}

% terminal step size 1 children
\put(11.8,-14.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(12.2,-13.8){\makebox(0,0)[lc]{\(6\)}}
\put(12.2,-14.2){\makebox(0,0)[lc]{\(9\)}}
\put(11.9,-14.1){\framebox(0.2,0.2){}}

\put(10,-14){\line(0,-1){2}}

% branch root
\put(10.2,-15.8){\makebox(0,0)[lc]{\(2\)}}
\put(10.4,-16.3){\makebox(0,0)[lc]{\((48/3;45/3)\)}}
\put(9.9,-16.1){\framebox(0.2,0.2){}}

\put(10,-14){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(12.2,-15.8){\makebox(0,0)[lc]{\(4\)}}
\put(11.9,-16.1){\framebox(0.2,0.2){}}

\put(10,-16){\line(0,-1){2}}

% forbidden branch root
\put(10.2,-17.8){\makebox(0,0)[lc]{\(3\)}}
\put(10.4,-18.2){\makebox(0,0)[lc]{\((21/2)\)}}
\put(9.9,-18.1){\framebox(0.2,0.2){}}

\put(10,-16){\line(1,-1){2}}

% terminal step size 1 children
\put(11.8,-18.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(12.2,-17.8){\makebox(0,0)[lc]{\(8\)}}
\put(12.2,-18.2){\makebox(0,0)[lc]{\(13\)}}
\put(11.9,-18.1){\framebox(0.2,0.2){}}

\put(10,-18){\line(0,-1){2}}

% branch root
\put(10.2,-19.8){\makebox(0,0)[lc]{\(2\)}}
\put(10.4,-20.2){\makebox(0,0)[lc]{\((37/3)\)}}
\put(9.9,-20.1){\framebox(0.2,0.2){}}

\put(10,-18){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(12.2,-19.8){\makebox(0,0)[lc]{\(5\)}}
\put(11.9,-20.1){\framebox(0.2,0.2){}}

% 2nd non-metabelian mainline
\put(10,-20){\vector(0,-1){2}}

\put(9.8,-21.8){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 78125,372\rangle)\)}}
\put(10.2,-21.8){\makebox(0,0)[lc]{infinite}}
\put(10.2,-22.3){\makebox(0,0)[lc]{mainline}}

%*******************************************************

% 3rd coclass 2 tree
\put(14,-10){\line(0,-1){2}}

% branch root
\put(14.2,-11.8){\makebox(0,0)[lc]{\(2\)}}
\put(14.4,-12.2){\makebox(0,0)[lc]{\((35/3)\)}}
\put(13.9,-12.1){\framebox(0.2,0.2){}}

\put(14,-10){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(16.2,-11.8){\makebox(0,0)[lc]{\(5\)}}
\put(15.9,-12.1){\framebox(0.2,0.2){}}

\put(14,-12){\line(0,-1){2}}

% forbidden branch root
\put(14.2,-13.8){\makebox(0,0)[lc]{\(3\)}}
\put(14.4,-14.2){\makebox(0,0)[lc]{\((20/7)\)}}
\put(13.9,-14.1){\framebox(0.2,0.2){}}

\put(14,-12){\line(1,-1){2}}

% terminal step size 1 children
\put(15.8,-14.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(16.2,-13.8){\makebox(0,0)[lc]{\(6\)}}
\put(16.2,-14.2){\makebox(0,0)[lc]{\(9\)}}
\put(15.9,-14.1){\framebox(0.2,0.2){}}

\put(14,-14){\line(0,-1){2}}

% branch root
\put(14.2,-15.8){\makebox(0,0)[lc]{\(2\)}}
\put(14.4,-16.3){\makebox(0,0)[lc]{\((48/3;45/3)\)}}
\put(13.9,-16.1){\framebox(0.2,0.2){}}

\put(14,-14){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(16.2,-15.8){\makebox(0,0)[lc]{\(4\)}}
\put(15.9,-16.1){\framebox(0.2,0.2){}}

\put(14,-16){\line(0,-1){2}}

% forbidden branch root
\put(14.2,-17.8){\makebox(0,0)[lc]{\(3\)}}
\put(14.4,-18.2){\makebox(0,0)[lc]{\((21/2)\)}}
\put(13.9,-18.1){\framebox(0.2,0.2){}}

\put(14,-16){\line(1,-1){2}}

% terminal step size 1 children
\put(15.8,-18.2){\makebox(0,0)[rc]{\(2\ast\)}}
\put(16.2,-17.8){\makebox(0,0)[lc]{\(8\)}}
\put(16.2,-18.2){\makebox(0,0)[lc]{\(13\)}}
\put(15.9,-18.1){\framebox(0.2,0.2){}}

\put(14,-18){\line(0,-1){2}}

% branch root
\put(14.2,-19.8){\makebox(0,0)[lc]{\(2\)}}
\put(14.4,-20.2){\makebox(0,0)[lc]{\((37/3)\)}}
\put(13.9,-20.1){\framebox(0.2,0.2){}}

\put(14,-18){\line(1,-1){2}}

% forbidden terminal step size 1 child
\put(16.2,-19.8){\makebox(0,0)[lc]{\(5\)}}
\put(15.9,-20.1){\framebox(0.2,0.2){}}


% 3rd non-metabelian mainline
\put(14,-20){\vector(0,-1){2}}

\put(13.8,-21.8){\makebox(0,0)[rc]{\(\mathcal{T}^2(\langle 78125,384\rangle)\)}}
\put(14.2,-21.8){\makebox(0,0)[lc]{infinite}}
\put(14.2,-22.3){\makebox(0,0)[lc]{mainline}}

%*******************************************************

% second non-metabelian bifurcations
\put(5.8,-15.8){\makebox(0,0)[rc]{\(2^{\text{nd}}\) non-metabelian bifurcations}}

\put(6,-16){\line(-1,-4){1}}
\put(10,-16){\line(-1,-4){1}}
\put(14,-16){\line(-1,-4){1}}

% tree root
\put(4.8,-19.8){\makebox(0,0)[rc]{\(-\#2;2\)}}
\put(5,-20.3){\makebox(0,0)[cc]{\((14/2)\)}}
\put(4.9,-20.1){\framebox(0.2,0.2){}}

\put(8.8,-19.8){\makebox(0,0)[rc]{\(2\)}}
\put(9,-20.3){\makebox(0,0)[cc]{\((20/2)\)}}
\put(8.9,-20.1){\framebox(0.2,0.2){}}

\put(12.8,-19.8){\makebox(0,0)[rc]{\(2\)}}
\put(13,-20.3){\makebox(0,0)[cc]{\((20/2)\)}}
\put(12.9,-20.1){\framebox(0.2,0.2){}}

%*******************************************************
\end{picture}

}

